Noise-Resilient Spatial Search with Lackadaisical Quantum Walks

Quantum walks are a powerful framework for the development of quantum algorithms, with lackadaisical quantum walks (LQWs) standing out as an efficient model for spatial search. In this work, we investigate how broken-link decoherence affects the performance of LQW-based search on a two-dimensional toroidal grid. We show through numerical simulations that, while decoherence drives the loopless walk toward a uniform distribution and eliminates its search capability, the inclusion of self-loops significantly mitigates this effect. In particular, even under noise, the marked vertex remains identifiable with probability well above uniform, demonstrating that self-loops enhance the robustness of LQWs in realistic scenarios. These findings extend the known advantages of LQWs from the noiseless setting to noisy environments, consolidating self-loops as a valuable resource for designing resilient quantum search algorithms.

==> broken-links.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}
%[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Flowchart: Connector [id:dp3467093250248846] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (149,84.5) .. controls (149,79.53) and (153.03,75.5) .. (158,75.5) .. controls (162.97,75.5) and (167,79.53) .. (167,84.5) .. controls (167,89.47) and (162.97,93.5) .. (158,93.5) .. controls (153.03,93.5) and (149,89.47) .. (149,84.5) -- cycle ;
%Flowchart: Connector [id:dp36440428452881035] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (232.75,84.5) .. controls (232.75,79.53) and (236.78,75.5) .. (241.75,75.5) .. controls (246.72,75.5) and (250.75,79.53) .. (250.75,84.5) .. controls (250.75,89.47) and (246.72,93.5) .. (241.75,93.5) .. controls (236.78,93.5) and (232.75,89.47) .. (232.75,84.5) -- cycle ;
%Flowchart: Connector [id:dp6376238208049803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (316.5,84.5) .. controls (316.5,79.53) and (320.53,75.5) .. (325.5,75.5) .. controls (330.47,75.5) and (334.5,79.53) .. (334.5,84.5) .. controls (334.5,89.47) and (330.47,93.5) .. (325.5,93.5) .. controls (320.53,93.5) and (316.5,89.47) .. (316.5,84.5) -- cycle ;
%Flowchart: Connector [id:dp23226772487485725] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (400.25,84.5) .. controls (400.25,79.53) and (404.28,75.5) .. (409.25,75.5) .. controls (414.22,75.5) and (418.25,79.53) .. (418.25,84.5) .. controls (418.25,89.47) and (414.22,93.5) .. (409.25,93.5) .. controls (404.28,93.5) and (400.25,89.47) .. (400.25,84.5) -- cycle ;
%Flowchart: Connector [id:dp8177307629447186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (484,84.5) .. controls (484,79.53) and (488.03,75.5) .. (493,75.5) .. controls (497.97,75.5) and (502,79.53) .. (502,84.5) .. controls (502,89.47) and (497.97,93.5) .. (493,93.5) .. controls (488.03,93.5) and (484,89.47) .. (484,84.5) -- cycle ;
%Curve Lines [id:da18671632617322642] 
\draw [line width=1.5]    (158,75.5) .. controls (177.5,46.74) and (213.4,40.79) .. (235.34,69.71) ;
\draw [shift={(237,72)}, rotate = 235.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da17490299723638425] 
\draw [line width=1.5]    (241.75,75.5) .. controls (261.25,46.74) and (298.34,39.84) .. (320.34,68.71) ;
\draw [shift={(322,71)}, rotate = 235.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da06384539991593063] 
\draw [line width=1.5]    (325.5,75.5) .. controls (345,46.74) and (380.42,39.84) .. (402.34,68.71) ;
\draw [shift={(404,71)}, rotate = 235.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da3177507457416274] 
\draw [line width=1.5]    (409.25,75.5) .. controls (428.75,46.74) and (466.31,39.84) .. (488.34,68.71) ;
\draw [shift={(490,71)}, rotate = 235.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da2100571692180938] 
\draw [line width=1.5]    (164.76,100.49) .. controls (184.27,126.56) and (220.65,126.97) .. (241.75,93.5) ;
\draw [shift={(163,98)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da45513449154725905] 
\draw [line width=1.5]    (247.76,101.49) .. controls (267.31,127.5) and (304.4,126.97) .. (325.5,93.5) ;
\draw [shift={(246,99)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da9989241244807301] 
\draw [line width=1.5]    (331.76,100.49) .. controls (351.29,126.56) and (388.15,126.97) .. (409.25,93.5) ;
\draw [shift={(330,98)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da6991559575799111] 
\draw [line width=1.5]    (414.76,100.49) .. controls (434.34,126.56) and (471.9,126.97) .. (493,93.5) ;
\draw [shift={(413,98)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;

%Flowchart: Connector [id:dp10973285206621186] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (149,219.5) .. controls (149,214.53) and (153.03,210.5) .. (158,210.5) .. controls (162.97,210.5) and (167,214.53) .. (167,219.5) .. controls (167,224.47) and (162.97,228.5) .. (158,228.5) .. controls (153.03,228.5) and (149,224.47) .. (149,219.5) -- cycle ;
%Flowchart: Connector [id:dp7830853397621353] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (232.75,219.5) .. controls (232.75,214.53) and (236.78,210.5) .. (241.75,210.5) .. controls (246.72,210.5) and (250.75,214.53) .. (250.75,219.5) .. controls (250.75,224.47) and (246.72,228.5) .. (241.75,228.5) .. controls (236.78,228.5) and (232.75,224.47) .. (232.75,219.5) -- cycle ;
%Flowchart: Connector [id:dp3424417712651997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (316.5,219.5) .. controls (316.5,214.53) and (320.53,210.5) .. (325.5,210.5) .. controls (330.47,210.5) and (334.5,214.53) .. (334.5,219.5) .. controls (334.5,224.47) and (330.47,228.5) .. (325.5,228.5) .. controls (320.53,228.5) and (316.5,224.47) .. (316.5,219.5) -- cycle ;
%Flowchart: Connector [id:dp04989669881448977] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (400.25,219.5) .. controls (400.25,214.53) and (404.28,210.5) .. (409.25,210.5) .. controls (414.22,210.5) and (418.25,214.53) .. (418.25,219.5) .. controls (418.25,224.47) and (414.22,228.5) .. (409.25,228.5) .. controls (404.28,228.5) and (400.25,224.47) .. (400.25,219.5) -- cycle ;
%Flowchart: Connector [id:dp9835587497113331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (484,219.5) .. controls (484,214.53) and (488.03,210.5) .. (493,210.5) .. controls (497.97,210.5) and (502,214.53) .. (502,219.5) .. controls (502,224.47) and (497.97,228.5) .. (493,228.5) .. controls (488.03,228.5) and (484,224.47) .. (484,219.5) -- cycle ;
%Curve Lines [id:da7754330922538822] 
\draw [line width=1.5]    (158,210.5) .. controls (177.5,181.74) and (214.35,174.84) .. (236.34,203.71) ;
\draw [shift={(238,206)}, rotate = 235.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da9981911648036722] 
\draw [line width=1.5]    (241.75,210.5) .. controls (260,156) and (280,199) .. (280,217) .. controls (280,234.73) and (265.69,286.9) .. (246.86,234.47) ;
\draw [shift={(246,232)}, rotate = 71.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da9801993342525516] 
\draw [line width=1.5]    (325.5,210.5) .. controls (345,181.74) and (384.23,173.89) .. (406.33,202.71) ;
\draw [shift={(408,205)}, rotate = 235.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da6215401859817107] 
\draw [line width=1.5]    (409.25,210.5) .. controls (428.75,181.74) and (466.31,174.84) .. (488.34,203.71) ;
\draw [shift={(490,206)}, rotate = 235.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da6580336986571946] 
\draw [line width=1.5]    (162.77,235.49) .. controls (182.38,261.56) and (220.65,261.96) .. (241.75,228.5) ;
\draw [shift={(161,233)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da048748499178684734] 
\draw [line width=1.5]    (324.3,201.62) .. controls (312.65,148.67) and (292,201.34) .. (292,218) .. controls (292,235) and (311,284) .. (325.5,228.5) ;
\draw [shift={(325,205)}, rotate = 258.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da6438489282751984] 
\draw [line width=1.5]    (330.76,235.49) .. controls (350.35,261.56) and (388.15,261.96) .. (409.25,228.5) ;
\draw [shift={(329,233)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;
%Curve Lines [id:da5742448543595082] 
\draw [line width=1.5]    (414.76,235.49) .. controls (434.34,261.56) and (471.9,261.96) .. (493,228.5) ;
\draw [shift={(413,233)}, rotate = 56.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ;


% Text Node
\draw (131,37) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(a)};
% Text Node
\draw (336,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
% Text Node
\draw (254,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (131,172) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {(b)};
% Text Node
\draw (254,214) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v$};
% Text Node
\draw (339,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};

\end{tikzpicture}

==> lackadaisical.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Grid [id:dp8400998020925527] 
\draw  [draw opacity=0][line width=1.5]  (90,84) -- (314,84) -- (314,308) -- (90,308) -- cycle ; \draw  [line width=1.5]  (111,84) -- (111,308)(171,84) -- (171,308)(231,84) -- (231,308)(291,84) -- (291,308) ; \draw  [line width=1.5]  (90,105) -- (314,105)(90,165) -- (314,165)(90,225) -- (314,225)(90,285) -- (314,285) ; \draw  [line width=1.5]   ;
%Flowchart: Connector [id:dp4855049569217801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (282,105) .. controls (282,100.03) and (286.03,96) .. (291,96) .. controls (295.97,96) and (300,100.03) .. (300,105) .. controls (300,109.97) and (295.97,114) .. (291,114) .. controls (286.03,114) and (282,109.97) .. (282,105) -- cycle ;
%Flowchart: Connector [id:dp22192874565437326] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (222,105) .. controls (222,100.03) and (226.03,96) .. (231,96) .. controls (235.97,96) and (240,100.03) .. (240,105) .. controls (240,109.97) and (235.97,114) .. (231,114) .. controls (226.03,114) and (222,109.97) .. (222,105) -- cycle ;
%Flowchart: Connector [id:dp6253982790827843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (162,105) .. controls (162,100.03) and (166.03,96) .. (171,96) .. controls (175.97,96) and (180,100.03) .. (180,105) .. controls (180,109.97) and (175.97,114) .. (171,114) .. controls (166.03,114) and (162,109.97) .. (162,105) -- cycle ;
%Flowchart: Connector [id:dp17359300848413817] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (102,105) .. controls (102,100.03) and (106.03,96) .. (111,96) .. controls (115.97,96) and (120,100.03) .. (120,105) .. controls (120,109.97) and (115.97,114) .. (111,114) .. controls (106.03,114) and (102,109.97) .. (102,105) -- cycle ;
%Flowchart: Connector [id:dp7057161458134735] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (102,165) .. controls (102,160.03) and (106.03,156) .. (111,156) .. controls (115.97,156) and (120,160.03) .. (120,165) .. controls (120,169.97) and (115.97,174) .. (111,174) .. controls (106.03,174) and (102,169.97) .. (102,165) -- cycle ;
%Flowchart: Connector [id:dp4932915992359358] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (162,165) .. controls (162,160.03) and (166.03,156) .. (171,156) .. controls (175.97,156) and (180,160.03) .. (180,165) .. controls (180,169.97) and (175.97,174) .. (171,174) .. controls (166.03,174) and (162,169.97) .. (162,165) -- cycle ;
%Flowchart: Connector [id:dp04824714323045043] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=3]  (222,165) .. controls (222,160.03) and (226.03,156) .. (231,156) .. controls (235.97,156) and (240,160.03) .. (240,165) .. controls (240,169.97) and (235.97,174) .. (231,174) .. controls (226.03,174) and (222,169.97) .. (222,165) -- cycle ;
%Flowchart: Connector [id:dp7314435287723999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (282,165) .. controls (282,160.03) and (286.03,156) .. (291,156) .. controls (295.97,156) and (300,160.03) .. (300,165) .. controls (300,169.97) and (295.97,174) .. (291,174) .. controls (286.03,174) and (282,169.97) .. (282,165) -- cycle ;
%Flowchart: Connector [id:dp5845713132997594] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (102,225) .. controls (102,220.03) and (106.03,216) .. (111,216) .. controls (115.97,216) and (120,220.03) .. (120,225) .. controls (120,229.97) and (115.97,234) .. (111,234) .. controls (106.03,234) and (102,229.97) .. (102,225) -- cycle ;
%Flowchart: Connector [id:dp8127319063599261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (162,225) .. controls (162,220.03) and (166.03,216) .. (171,216) .. controls (175.97,216) and (180,220.03) .. (180,225) .. controls (180,229.97) and (175.97,234) .. (171,234) .. controls (166.03,234) and (162,229.97) .. (162,225) -- cycle ;
%Flowchart: Connector [id:dp2828302752474424] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (222,225) .. controls (222,220.03) and (226.03,216) .. (231,216) .. controls (235.97,216) and (240,220.03) .. (240,225) .. controls (240,229.97) and (235.97,234) .. (231,234) .. controls (226.03,234) and (222,229.97) .. (222,225) -- cycle ;
%Flowchart: Connector [id:dp8409968351936755] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (282,225) .. controls (282,220.03) and (286.03,216) .. (291,216) .. controls (295.97,216) and (300,220.03) .. (300,225) .. controls (300,229.97) and (295.97,234) .. (291,234) .. controls (286.03,234) and (282,229.97) .. (282,225) -- cycle ;
%Flowchart: Connector [id:dp6104865689150548] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (102,285) .. controls (102,280.03) and (106.03,276) .. (111,276) .. controls (115.97,276) and (120,280.03) .. (120,285) .. controls (120,289.97) and (115.97,294) .. (111,294) .. controls (106.03,294) and (102,289.97) .. (102,285) -- cycle ;
%Flowchart: Connector [id:dp7339328764387849] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (162,285) .. controls (162,280.03) and (166.03,276) .. (171,276) .. controls (175.97,276) and (180,280.03) .. (180,285) .. controls (180,289.97) and (175.97,294) .. (171,294) .. controls (166.03,294) and (162,289.97) .. (162,285) -- cycle ;
%Flowchart: Connector [id:dp7863411860517477] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (222,285) .. controls (222,280.03) and (226.03,276) .. (231,276) .. controls (235.97,276) and (240,280.03) .. (240,285) .. controls (240,289.97) and (235.97,294) .. (231,294) .. controls (226.03,294) and (222,289.97) .. (222,285) -- cycle ;
%Flowchart: Connector [id:dp2521789643585749] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (282,285) .. controls (282,280.03) and (286.03,276) .. (291,276) .. controls (295.97,276) and (300,280.03) .. (300,285) .. controls (300,289.97) and (295.97,294) .. (291,294) .. controls (286.03,294) and (282,289.97) .. (282,285) -- cycle ;
%Straight Lines [id:da8109040323590975] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (300,105) -- (340,105) ;
%Straight Lines [id:da35629645602474047] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (300,165) -- (340,165) ;
%Straight Lines [id:da07988452958901004] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (300,225) -- (340,225) ;
%Straight Lines [id:da27402531085017556] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (300,285) -- (340,285) ;
%Straight Lines [id:da12867386717981333] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (291,294) -- (291,322) ;
%Straight Lines [id:da2834767837976866] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (231,294) -- (231,322) ;
%Straight Lines [id:da5298264395167058] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (171,294) -- (171,322) ;
%Straight Lines [id:da5802142304274803] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (111,294) -- (111,322) ;
%Curve Lines [id:da531833111370833] 
\draw [line width=1.5]    (291,96) .. controls (302,78) and (318,69) .. (323,73) .. controls (327.88,76.9) and (328,88.4) .. (293.71,95.47) ;
\draw [shift={(291,96)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da17529063308800963] 
\draw [line width=1.5]    (291,156) .. controls (302,138) and (318,129) .. (323,133) .. controls (327.88,136.9) and (328,148.41) .. (293.71,155.47) ;
\draw [shift={(291,156)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6050985325446355] 
\draw [line width=1.5]    (291,216) .. controls (302,198) and (318,189) .. (323,193) .. controls (327.88,196.9) and (328,208.41) .. (293.71,215.47) ;
\draw [shift={(291,216)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8188292332754512] 
\draw [line width=1.5]    (291,276) .. controls (302,258) and (318,249) .. (323,253) .. controls (327.88,256.9) and (328,268.4) .. (293.71,275.47) ;
\draw [shift={(291,276)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da34483748118508806] 
\draw [line width=1.5]    (231,96) .. controls (242,78) and (258,69) .. (263,73) .. controls (267.88,76.9) and (268,88.4) .. (233.71,95.47) ;
\draw [shift={(231,96)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da22191095512439207] 
\draw [line width=1.5]    (231,156) .. controls (242,138) and (258,129) .. (263,133) .. controls (267.88,136.9) and (268,148.41) .. (233.71,155.47) ;
\draw [shift={(231,156)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da9060340043619273] 
\draw [line width=1.5]    (231,216) .. controls (242,198) and (258,189) .. (263,193) .. controls (267.88,196.9) and (268,208.41) .. (233.71,215.47) ;
\draw [shift={(231,216)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da27779423022786676] 
\draw [line width=1.5]    (231,276) .. controls (242,258) and (258,249) .. (263,253) .. controls (267.88,256.9) and (268,268.4) .. (233.71,275.47) ;
\draw [shift={(231,276)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da31871199135816664] 
\draw [line width=1.5]    (171,96) .. controls (182,78) and (198,69) .. (203,73) .. controls (207.88,76.9) and (208,88.4) .. (173.71,95.47) ;
\draw [shift={(171,96)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da6470042432096971] 
\draw [line width=1.5]    (171,156) .. controls (182,138) and (198,129) .. (203,133) .. controls (207.88,136.9) and (208,148.41) .. (173.71,155.47) ;
\draw [shift={(171,156)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da07922404911635406] 
\draw [line width=1.5]    (171,216) .. controls (182,198) and (198,189) .. (203,193) .. controls (207.88,196.9) and (208,208.41) .. (173.71,215.47) ;
\draw [shift={(171,216)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7239618511333851] 
\draw [line width=1.5]    (171,276) .. controls (182,258) and (198,249) .. (203,253) .. controls (207.88,256.9) and (208,268.4) .. (173.71,275.47) ;
\draw [shift={(171,276)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da8010129821025083] 
\draw [line width=1.5]    (111,276) .. controls (122,258) and (138,249) .. (143,253) .. controls (147.88,256.9) and (148,268.4) .. (113.71,275.47) ;
\draw [shift={(111,276)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da7560080355845136] 
\draw [line width=1.5]    (111,216) .. controls (122,198) and (138,189) .. (143,193) .. controls (147.88,196.9) and (148,208.41) .. (113.71,215.47) ;
\draw [shift={(111,216)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da34635368921884124] 
\draw [line width=1.5]    (111,156) .. controls (122,138) and (138,129) .. (143,133) .. controls (147.88,136.9) and (148,148.41) .. (113.71,155.47) ;
\draw [shift={(111,156)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da5532323832408278] 
\draw [line width=1.5]    (111,96) .. controls (122,78) and (138,69) .. (143,73) .. controls (147.88,76.9) and (148,88.4) .. (113.71,95.47) ;
\draw [shift={(111,96)}, rotate = 349.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (145,54.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\ell $};

\draw   (289.46,94.46) -- (292.54,97.54)(292.54,94.46) -- (289.46,97.54) ;
\draw   (298.46,103.46) -- (301.54,106.54)(301.54,103.46) -- (298.46,106.54) ;
\draw   (280.46,103.46) -- (283.54,106.54)(283.54,103.46) -- (280.46,106.54) ;
\draw   (229.46,94.46) -- (232.54,97.54)(232.54,94.46) -- (229.46,97.54) ;
\draw   (229.46,94.46) -- (232.54,97.54)(232.54,94.46) -- (229.46,97.54) ;
\draw   (229.46,112.46) -- (232.54,115.54)(232.54,112.46) -- (229.46,115.54) ;
\draw   (229.46,112.46) -- (232.54,115.54)(232.54,112.46) -- (229.46,115.54) ;
\draw   (238.46,103.46) -- (241.54,106.54)(241.54,103.46) -- (238.46,106.54) ;
\draw   (220.46,103.46) -- (223.54,106.54)(223.54,103.46) -- (220.46,106.54) ;
\draw   (169.46,94.46) -- (172.54,97.54)(172.54,94.46) -- (169.46,97.54) ;
\draw   (169.46,94.46) -- (172.54,97.54)(172.54,94.46) -- (169.46,97.54) ;
\draw   (169.46,112.46) -- (172.54,115.54)(172.54,112.46) -- (169.46,115.54) ;
\draw   (169.46,112.46) -- (172.54,115.54)(172.54,112.46) -- (169.46,115.54) ;
\draw   (178.46,103.46) -- (181.54,106.54)(181.54,103.46) -- (178.46,106.54) ;
\draw   (160.46,103.46) -- (163.54,106.54)(163.54,103.46) -- (160.46,106.54) ;
\draw   (109.46,94.46) -- (112.54,97.54)(112.54,94.46) -- (109.46,97.54) ;
\draw   (109.46,112.46) -- (112.54,115.54)(112.54,112.46) -- (109.46,115.54) ;
\draw   (118.46,103.46) -- (121.54,106.54)(121.54,103.46) -- (118.46,106.54) ;
\draw   (100.46,103.46) -- (103.54,106.54)(103.54,103.46) -- (100.46,106.54) ;
\draw   (109.46,154.46) -- (112.54,157.54)(112.54,154.46) -- (109.46,157.54) ;
\draw   (109.46,172.46) -- (112.54,175.54)(112.54,172.46) -- (109.46,175.54) ;
\draw   (100.46,163.46) -- (103.54,166.54)(103.54,163.46) -- (100.46,166.54) ;
\draw   (118.46,163.46) -- (121.54,166.54)(121.54,163.46) -- (118.46,166.54) ;
\draw   (100.46,163.46) -- (103.54,166.54)(103.54,163.46) -- (100.46,166.54) ;
\draw   (169.46,154.46) -- (172.54,157.54)(172.54,154.46) -- (169.46,157.54) ;
\draw   (169.46,154.46) -- (172.54,157.54)(172.54,154.46) -- (169.46,157.54) ;
\draw   (169.46,172.46) -- (172.54,175.54)(172.54,172.46) -- (169.46,175.54) ;
\draw   (169.46,172.46) -- (172.54,175.54)(172.54,172.46) -- (169.46,175.54) ;
\draw   (160.46,163.46) -- (163.54,166.54)(163.54,163.46) -- (160.46,166.54) ;
\draw   (178.46,163.46) -- (181.54,166.54)(181.54,163.46) -- (178.46,166.54) ;
\draw   (160.46,163.46) -- (163.54,166.54)(163.54,163.46) -- (160.46,166.54) ;
\draw   (229.46,154.46) -- (232.54,157.54)(232.54,154.46) -- (229.46,157.54) ;
\draw   (229.46,154.46) -- (232.54,157.54)(232.54,154.46) -- (229.46,157.54) ;
\draw   (229.46,172.46) -- (232.54,175.54)(232.54,172.46) -- (229.46,175.54) ;
\draw   (229.46,172.46) -- (232.54,175.54)(232.54,172.46) -- (229.46,175.54) ;
\draw   (220.46,163.46) -- (223.54,166.54)(223.54,163.46) -- (220.46,166.54) ;
\draw   (238.46,163.46) -- (241.54,166.54)(241.54,163.46) -- (238.46,166.54) ;
\draw   (220.46,163.46) -- (223.54,166.54)(223.54,163.46) -- (220.46,166.54) ;
\draw   (289.46,154.46) -- (292.54,157.54)(292.54,154.46) -- (289.46,157.54) ;
\draw   (280.46,163.46) -- (283.54,166.54)(283.54,163.46) -- (280.46,166.54) ;
\draw   (298.46,163.46) -- (301.54,166.54)(301.54,163.46) -- (298.46,166.54) ;
\draw   (280.46,163.46) -- (283.54,166.54)(283.54,163.46) -- (280.46,166.54) ;
\draw   (109.46,214.46) -- (112.54,217.54)(112.54,214.46) -- (109.46,217.54) ;
\draw   (109.46,232.46) -- (112.54,235.54)(112.54,232.46) -- (109.46,235.54) ;
\draw   (100.46,223.46) -- (103.54,226.54)(103.54,223.46) -- (100.46,226.54) ;
\draw   (118.46,223.46) -- (121.54,226.54)(121.54,223.46) -- (118.46,226.54) ;
\draw   (169.46,214.46) -- (172.54,217.54)(172.54,214.46) -- (169.46,217.54) ;
\draw   (169.46,214.46) -- (172.54,217.54)(172.54,214.46) -- (169.46,217.54) ;
\draw   (169.46,232.46) -- (172.54,235.54)(172.54,232.46) -- (169.46,235.54) ;
\draw   (169.46,232.46) -- (172.54,235.54)(172.54,232.46) -- (169.46,235.54) ;
\draw   (160.46,223.46) -- (163.54,226.54)(163.54,223.46) -- (160.46,226.54) ;
\draw   (178.46,223.46) -- (181.54,226.54)(181.54,223.46) -- (178.46,226.54) ;
\draw   (229.46,214.46) -- (232.54,217.54)(232.54,214.46) -- (229.46,217.54) ;
\draw   (229.46,214.46) -- (232.54,217.54)(232.54,214.46) -- (229.46,217.54) ;
\draw   (229.46,232.46) -- (232.54,235.54)(232.54,232.46) -- (229.46,235.54) ;
\draw   (229.46,232.46) -- (232.54,235.54)(232.54,232.46) -- (229.46,235.54) ;
\draw   (220.46,223.46) -- (223.54,226.54)(223.54,223.46) -- (220.46,226.54) ;
\draw   (238.46,223.46) -- (241.54,226.54)(241.54,223.46) -- (238.46,226.54) ;
\draw   (289.46,214.46) -- (292.54,217.54)(292.54,214.46) -- (289.46,217.54) ;
\draw   (280.46,223.46) -- (283.54,226.54)(283.54,223.46) -- (280.46,226.54) ;
\draw   (298.46,223.46) -- (301.54,226.54)(301.54,223.46) -- (298.46,226.54) ;
\draw   (109.46,274.46) -- (112.54,277.54)(112.54,274.46) -- (109.46,277.54) ;
\draw   (109.46,292.46) -- (112.54,295.54)(112.54,292.46) -- (109.46,295.54) ;
\draw   (118.46,283.46) -- (121.54,286.54)(121.54,283.46) -- (118.46,286.54) ;
\draw   (100.46,283.46) -- (103.54,286.54)(103.54,283.46) -- (100.46,286.54) ;
\draw   (169.46,274.46) -- (172.54,277.54)(172.54,274.46) -- (169.46,277.54) ;
\draw   (169.46,274.46) -- (172.54,277.54)(172.54,274.46) -- (169.46,277.54) ;
\draw   (169.46,292.46) -- (172.54,295.54)(172.54,292.46) -- (169.46,295.54) ;
\draw   (169.46,292.46) -- (172.54,295.54)(172.54,292.46) -- (169.46,295.54) ;
\draw   (178.46,283.46) -- (181.54,286.54)(181.54,283.46) -- (178.46,286.54) ;
\draw   (160.46,283.46) -- (163.54,286.54)(163.54,283.46) -- (160.46,286.54) ;
\draw   (229.46,274.46) -- (232.54,277.54)(232.54,274.46) -- (229.46,277.54) ;
\draw   (229.46,274.46) -- (232.54,277.54)(232.54,274.46) -- (229.46,277.54) ;
\draw   (229.46,292.46) -- (232.54,295.54)(232.54,292.46) -- (229.46,295.54) ;
\draw   (229.46,292.46) -- (232.54,295.54)(232.54,292.46) -- (229.46,295.54) ;
\draw   (238.46,283.46) -- (241.54,286.54)(241.54,283.46) -- (238.46,286.54) ;
\draw   (220.46,283.46) -- (223.54,286.54)(223.54,283.46) -- (220.46,286.54) ;
\draw   (289.46,274.46) -- (292.54,277.54)(292.54,274.46) -- (289.46,277.54) ;
\draw   (298.46,283.46) -- (301.54,286.54)(301.54,283.46) -- (298.46,286.54) ;
\draw   (280.46,283.46) -- (283.54,286.54)(283.54,283.46) -- (280.46,286.54) ;
\draw   (289.46,94.46) -- (292.54,97.54)(292.54,94.46) -- (289.46,97.54) ;
\draw   (289.46,154.46) -- (292.54,157.54)(292.54,154.46) -- (289.46,157.54) ;
\draw   (289.46,214.46) -- (292.54,217.54)(292.54,214.46) -- (289.46,217.54) ;
\draw   (289.46,274.46) -- (292.54,277.54)(292.54,274.46) -- (289.46,277.54) ;
\draw   (229.46,94.46) -- (232.54,97.54)(232.54,94.46) -- (229.46,97.54) ;
\draw   (229.46,94.46) -- (232.54,97.54)(232.54,94.46) -- (229.46,97.54) ;
\draw   (229.46,154.46) -- (232.54,157.54)(232.54,154.46) -- (229.46,157.54) ;
\draw   (229.46,154.46) -- (232.54,157.54)(232.54,154.46) -- (229.46,157.54) ;
\draw   (229.46,214.46) -- (232.54,217.54)(232.54,214.46) -- (229.46,217.54) ;
\draw   (229.46,214.46) -- (232.54,217.54)(232.54,214.46) -- (229.46,217.54) ;
\draw   (229.46,274.46) -- (232.54,277.54)(232.54,274.46) -- (229.46,277.54) ;
\draw   (229.46,274.46) -- (232.54,277.54)(232.54,274.46) -- (229.46,277.54) ;
\draw   (169.46,94.46) -- (172.54,97.54)(172.54,94.46) -- (169.46,97.54) ;
\draw   (169.46,94.46) -- (172.54,97.54)(172.54,94.46) -- (169.46,97.54) ;
\draw   (169.46,154.46) -- (172.54,157.54)(172.54,154.46) -- (169.46,157.54) ;
\draw   (169.46,154.46) -- (172.54,157.54)(172.54,154.46) -- (169.46,157.54) ;
\draw   (169.46,214.46) -- (172.54,217.54)(172.54,214.46) -- (169.46,217.54) ;
\draw   (169.46,214.46) -- (172.54,217.54)(172.54,214.46) -- (169.46,217.54) ;
\draw   (169.46,274.46) -- (172.54,277.54)(172.54,274.46) -- (169.46,277.54) ;
\draw   (169.46,274.46) -- (172.54,277.54)(172.54,274.46) -- (169.46,277.54) ;
\draw   (109.46,274.46) -- (112.54,277.54)(112.54,274.46) -- (109.46,277.54) ;
\draw   (109.46,274.46) -- (112.54,277.54)(112.54,274.46) -- (109.46,277.54) ;
\draw   (109.46,214.46) -- (112.54,217.54)(112.54,214.46) -- (109.46,217.54) ;
\draw   (109.46,214.46) -- (112.54,217.54)(112.54,214.46) -- (109.46,217.54) ;
\draw   (109.46,154.46) -- (112.54,157.54)(112.54,154.46) -- (109.46,157.54) ;
\draw   (109.46,94.46) -- (112.54,97.54)(112.54,94.46) -- (109.46,97.54) ;
\draw   (109.46,94.46) -- (112.54,97.54)(112.54,94.46) -- (109.46,97.54) ;
\end{tikzpicture}
